Degenerations of families of bands and strings for gentle algebras

Let $A$ be a gentle algebra. For every collection of string and band diagrammes, we consider the constructible subset of the variety of representations containing all modules with this underlying diagramme. We study degenerations of such sets. We show that these sets are defined by vectors of integers which we call $h$-vectors and which are related to a restricted version of the hom-order. We provide combinatorial criteria for the existence of a degeneration, involving the removal of an arrow or the resolving of a type of configuration called "reaching".

==> sections/Posets/Dim121.tex <==
\documentclass[../main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}

\begin{document}
%
% https://q.uiver.app/#q=WzAsMjYsWzQsMCwiZV8xLGVfMl4yLGVfMyJdLFs0LDUsImJhZGMiXSxbNCw0LCJiYSxkYyJdLFszLDMsImJhLGQiXSxbNSwzLCJiLGRjIl0sWzEsMywiYSxkYyJdLFszLDIsImIsZCJdLFsxLDJdLFs1LDIsImEsYyJdLFszLDEsImEiXSxbMSwxLCJkIl0sWzUsMSwiYyJdLFs3LDEsImIiXSxbNSw0LCJkY2IiXSxbMyw0LCJiYWQiXSxbMiwzLCJkYyJdLFswLDMsImFkIl0sWzYsMywiYmEiXSxbNywzLCJiYSxjIl0sWzgsMywiY2IiXSxbNiwyLCJiYSJdLFs4LDIsImIsYyJdLFs3LDQsImNiYSJdLFsxLDQsImFkYyJdLFsyLDIsImRjIl0sWzAsMiwiYSxkIl0sWzAsOSwiIiwwLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFswLDEwLCIiLDIseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzAsMTEsIiIsMix7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMCwxMiwiIiwyLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxMCw2LCIiLDIseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzksOCwiIiwwLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxMSw4LCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzEyLDYsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbNiwzLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzYsNCwiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFszLDIsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbNCwyLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzIsMSwiIiwxLHsic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoic3F1aWdnbHkifSwiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFs0LDEzLCIiLDEseyJzdHlsZSI6eyJib2R5Ijp7Im5hbWUiOiJzcXVpZ2dseSJ9LCJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzEzLDEsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTQsMSwiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFszLDE0LCIiLDEseyJzdHlsZSI6eyJib2R5Ijp7Im5hbWUiOiJzcXVpZ2dseSJ9LCJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzE1LDEzLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzgsNSwiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFs1LDIsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTYsMTQsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTcsMTQsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTgsMiwiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFs4LDE4LCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzE5LDEzLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzIwLDMsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbOSwyMCwiIiwwLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsyMCwxNywiIiwxLHsic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoic3F1aWdnbHkifSwiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsyMCwxOCwiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxMiwyMCwiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsyMSw0LCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzIxLDE4LCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzIxLDE5LCIiLDEseyJzdHlsZSI6eyJib2R5Ijp7Im5hbWUiOiJzcXVpZ2dseSJ9LCJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzExLDIxLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzEyLDIxLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzIyLDEsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTksMjIsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTgsMjIsIiIsMSx7InN0eWxlIjp7ImJvZHkiOnsibmFtZSI6InNxdWlnZ2x5In0sImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTcsMjIsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTYsMjMsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbNSwyMywiIiwxLHsic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoic3F1aWdnbHkifSwiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxNSwyMywiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsyMywxLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzI0LDQsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTEsMjQsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMjQsMTUsIiIsMSx7InN0eWxlIjp7ImJvZHkiOnsibmFtZSI6InNxdWlnZ2x5In0sImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMjQsNSwiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxMCwyNCwiIiwyLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsyNSwzLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzI1LDUsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMjUsMTYsIiIsMSx7InN0eWxlIjp7ImJvZHkiOnsibmFtZSI6InNxdWlnZ2x5In0sImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbOSwyNSwiIiwwLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxMCwyNSwiIiwyLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dXQ==
\[\begin{tikzcd}[column sep=tiny, ampersand replacement=\&]
	\&\&\&\&
	{\stackquiver{
	{\left\{e_1,e_2^{\times 2},e_3\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(1, 2, 2, 2, 1, 1, 2)}}}}
	\\
	\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{d}{1}, e_1, e_2\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(1, 1, 1, 2, 1, 1, 2)}}}}
	\&\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{a}{1}, e_2, e_3\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 2, 2, 2, 1, 0, 1)}}}}
	\&\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{c}{1}, e_1, e_2\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(1, 1, 2, 1, 1, 1, 2)}}}}
	\&\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{b}{1}, e_2, e_3\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 2, 2, 2, 0, 1, 1)}}}}
	\\
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{a}{1}, \drawStringOrBand{0}{d}{1}\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 1, 1, 2, 1, 0, 1)}}}}
	\&\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{1}{d,c}{2}, e_1, e_2\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(1, 1, 1, 1, 1, 1, 2)}}}}
	\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{b}{1}, \drawStringOrBand{0}{d}{1}\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 1, 1, 2, 0, 1, 1)}}}}
	\&\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{a}{1}, \drawStringOrBand{0}{c}{1}\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 1, 2, 1, 1, 0, 1)}}}}
	\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{1}{b,a}{2}, e_2, e_3\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 2, 2, 2, 0, 0, 1)}}}}
	\&\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{b}{1}, \drawStringOrBand{0}{c}{1}\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 1, 2, 1, 0, 1, 1)}}}}
	\\
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{a,d}{2}, e_2\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 1, 1, 2, 1, 0, 0)}}}}
	\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{a}{1}, \drawStringOrBand{1}{d,c}{2}\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 1, 1, 1, 1, 0, 1)}}}}
	\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{d,c}{2}, e_1\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(1, 0, 1, 1, 1, 1, 2)}}}}
	\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{1}{b,a}{2}, \drawStringOrBand{0}{d}{1}\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 1, 1, 2, 0, 0, 1)}}}}
	\&\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{b}{1}, \drawStringOrBand{1}{d,c}{2}\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 1, 1, 1, 0, 1, 1)}}}}
	\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{b,a}{2}, e_3\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 2, 2, 2, 0, 0, 0)}}}}
	\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{1}{b,a}{2}, \drawStringOrBand{0}{c}{1}\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 1, 2, 1, 0, 0, 1)}}}}
	\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{c,b}{2}, e_2\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 1, 2, 1, 0, 1, 0)}}}}
	\\
	\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{a,d,c}{3}\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 0, 1, 1, 1, 0, 0)}}}}
	\&\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{b,a,d}{3}\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 1, 1, 2, 0, 0, 0)}}}}
	\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{1}{b,a}{2}, \drawStringOrBand{1}{d,c}{2}\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 1, 1, 1, 0, 0, 1)}}}}
	\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{d,c,b}{3}\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 0, 1, 1, 0, 1, 0)}}}}
	\&\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{0}{c,b,a}{3}\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 1, 2, 1, 0, 0, 0)}}}}
	\\
	\&\&\&\& 
	{\stackquiver{
	{\left\{\drawStringOrBand{1}{b,a,d,c}{4}\right\}}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 0, 1, 1, 0, 0, 0)}}}}
	% arrows
	\arrow[no head, from=1-5, to=2-2]
	\arrow[no head, from=1-5, to=2-4]
	\arrow[no head, from=1-5, to=2-6]
	\arrow[no head, from=1-5, to=2-8]
	\arrow[no head, from=2-2, to=3-1]
	\arrow[no head, from=2-2, to=3-3]
	\arrow[no head, from=2-2, to=3-4]
	\arrow[no head, from=2-4, to=3-1]
	\arrow[no head, from=2-4, to=3-6]
	\arrow[no head, from=2-4, to=3-7]
	\arrow[no head, from=2-6, to=3-3]
	\arrow[no head, from=2-6, to=3-6]
	\arrow[no head, from=2-6, to=3-9]
	\arrow[no head, from=2-8, to=3-4]
	\arrow[no head, from=2-8, to=3-7]
	\arrow[no head, from=2-8, to=3-9]
	\arrow[squiggly, no head, from=3-1, to=4-1]
	\arrow[no head, from=3-1, to=4-2]
	\arrow[no head, from=3-1, to=4-4]
	\arrow[no head, from=3-3, to=4-2]
	\arrow[squiggly, no head, from=3-3, to=4-3]
	\arrow[no head, from=3-3, to=4-6]
	\arrow[no head, from=3-4, to=4-4]
	\arrow[no head, from=3-4, to=4-6]
	\arrow[no head, from=3-6, to=4-2]
	\arrow[no head, from=3-6, to=4-8]
	\arrow[no head, from=3-7, to=4-4]
	\arrow[squiggly, no head, from=3-7, to=4-7]
	\arrow[no head, from=3-7, to=4-8]
	\arrow[no head, from=3-9, to=4-6]
	\arrow[no head, from=3-9, to=4-8]
	\arrow[squiggly, no head, from=3-9, to=4-9]
	\arrow[no head, from=4-1, to=5-2]
	\arrow[no head, from=4-1, to=5-4]
	\arrow[squiggly, no head, from=4-2, to=5-2]
	\arrow[no head, from=4-2, to=5-5]
	\arrow[no head, from=4-3, to=5-2]
	\arrow[no head, from=4-3, to=5-6]
	\arrow[squiggly, no head, from=4-4, to=5-4]
	\arrow[no head, from=4-4, to=5-5]
	\arrow[no head, from=4-6, to=5-5]
	\arrow[squiggly, no head, from=4-6, to=5-6]
	\arrow[no head, from=4-7, to=5-4]
	\arrow[no head, from=4-7, to=5-8]
	\arrow[no head, from=4-8, to=5-5]
	\arrow[squiggly, no head, from=4-8, to=5-8]
	\arrow[no head, from=4-9, to=5-6]
	\arrow[no head, from=4-9, to=5-8]
	\arrow[no head, from=5-2, to=6-5]
	\arrow[no head, from=5-4, to=6-5]
	\arrow[squiggly, no head, from=5-5, to=6-5]
	\arrow[no head, from=5-6, to=6-5]
	\arrow[no head, from=5-8, to=6-5]
\end{tikzcd}
\end{equation*}
%
\end{document}

==> sections/Posets/Dim22.tex <==
\documentclass[../main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}

\begin{document}

% https://q.uiver.app/#q=WzAsMTQsWzMsMCwiXFxidWxsZXQiXSxbMiwxLCJcXGJ1bGxldCJdLFs0LDEsIlxcYnVsbGV0Il0sWzMsMiwiXFxidWxsZXQiXSxbMiwzLCJcXGJ1bGxldCJdLFs0LDMsIlxcYnVsbGV0Il0sWzMsNCwiXFxidWxsZXQiXSxbMyw2LCJcXGJ1bGxldCJdLFsyLDUsIlxcYnVsbGV0Il0sWzQsNSwiXFxidWxsZXQiXSxbMCwzLCJcXGJ1bGxldCJdLFs2LDMsIlxcYnVsbGV0Il0sWzEsNCwiXFxidWxsZXQiXSxbNSw0LCJcXGJ1bGxldCJdLFswLDEsIiIsMCx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMSwzLCIiLDAseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzAsMiwiIiwyLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsyLDMsIiIsMix7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMyw1LCIiLDIseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzMsNCwiIiwyLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFs0LDYsIiIsMix7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbNSw2LCIiLDIseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzYsOCwiIiwyLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFs4LDcsIiIsMix7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbNiw5LCIiLDIseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzksNywiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxLDEwLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzEwLDEyLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzQsMTIsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMTIsOCwiIiwxLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxMyw5LCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzExLDEzLCIiLDEseyJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzUsMTMsIiIsMSx7InN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMiwxMSwiIiwyLHsic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dXQ==
\[\begin{tikzcd}[sep = {20mm,between origins}]
	&&& 
	{\stackquiver{
	\left\{e_1^{\times 2}, e_2^{\times 2}\right\} 
	\\ {\scriptstyle\textcolor{teal!50!blue}{(2, 2, 2, 4, 4, 4)}}}}
	&&& \\
	&&
	{\stackquiver{
	\left\{\drawStringOrBandKronecker{0}{a}{1}, e_1, e_2\right\}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(1, 2, 1, 3, 2, 3)}}}}
	&&
	{\stackquiver{
	\left\{ \drawStringOrBandKronecker{0}{b}{1}, e_1, e_2\right\}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(1, 1, 2, 2, 3, 3)}}}}
	\\
	&&& 
	{\stackquiver{
	\left\{\drawStringOrBandKronecker{1}{a,b}{2}, e_1, e_2\right\}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(1, 1, 1, 2, 2, 3)}}}}
	\\
	{\stackquiver{
	\left\{\drawStringOrBandKronecker{0}{a}{1}, \drawStringOrBandKronecker{0}{a}{1}\right\}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 2, 0, 2, 0, 2)}}}}
	&& 
	{\stackquiver{
	\left\{\drawStringOrBandKronecker{0}{a,b}{2}, e_2\right\}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 1, 1, 2, 2, 3)}}}}
	&& 
	{\stackquiver{
	\left\{\drawStringOrBandKronecker{0}{b,a}{2}, e_1\right\} 
	\\ {\scriptstyle\textcolor{teal!50!blue}{(1, 1, 1, 2, 2, 2)}}}}
	&& 
	{\stackquiver{
	\left\{\drawStringOrBandKronecker{0}{b}{1}, \drawStringOrBandKronecker{0}{b}{1}\right\}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 0, 2, 0, 2, 2)}}}}
	\\
	& 
	{\stackquiver{
	\left\{\drawStringOrBandKronecker{0}{a,b,a}{3}\right\} 
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 1, 0, 2, 0, 2)}}}}
	&& 
	{\stackquiver{
	\left\{\drawStringOrBandKronecker{0}{a}{1}, \drawStringOrBandKronecker{0}{b}{1}\right\}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 1, 1, 1, 1, 2)}}}}
	&& 
	{\stackquiver{
	\left\{\drawStringOrBandKronecker{0}{b,a,b}{3}\right\} 
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 0, 1, 0, 2, 2)}}}}
	\\
	&& 
	{\stackquiver{
	\left\{\drawStringOrBandKronecker{1}{a,b}{2}, \drawStringOrBandKronecker{0}{a}{1}\right\}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 1, 0, 1, 0, 2)}}}}
	&& 
	{\stackquiver{
	\left\{\drawStringOrBandKronecker{1}{a,b}{2}, \drawStringOrBandKronecker{0}{b}{1}\right\}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 0, 1, 0, 1, 2)}}}}
	\\
	&&&
	{\stackquiver{
	\left\{\drawStringOrBandKronecker{1}{a,b}{2},\drawStringOrBandKronecker{1}{a,b}{2} \right\}
	\\ {\scriptstyle\textcolor{teal!50!blue}{(0, 0, 0, 0, 0, 2)}}}}
	\arrow[no head, from=1-4, to=2-3]
	\arrow[no head, from=1-4, to=2-5]
	\arrow[no head, from=2-3, to=3-4]
	\arrow[no head, from=2-3, to=4-1]
	\arrow[no head, from=2-5, to=3-4]
	\arrow[no head, from=2-5, to=4-7]
	\arrow[squiggly, no head, from=3-4, to=4-3]
	\arrow[squiggly, no head, from=3-4, to=4-5]
	\arrow[no head, from=4-1, to=5-2]
	\arrow[no head, from=4-3, to=5-2]
	\arrow[squiggly, no head, from=4-3, to=5-4]
	\arrow[squiggly, no head, from=4-5, to=5-4]
	\arrow[no head, from=4-5, to=5-6]
	\arrow[no head, from=4-7, to=5-6]
	\arrow[squiggly, no head, from=5-2, to=6-3]
	\arrow[no head, from=5-4, to=6-3]
	\arrow[no head, from=5-4, to=6-5]
	\arrow[squiggly, no head, from=5-6, to=6-5]
	\arrow[no head, from=6-3, to=7-4]
	\arrow[no head, from=6-5, to=7-4]
\end{tikzcd}\]
\end{document}

==> sections/Posets/Dim242.tex <==
\documentclass[../main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}

\begin{document}
%
\begin{equation*}
\begin{tikzcd}
	& \left\{ \drawStringOrBand{1}{b,a}{2}^{\times 2}, \drawStringOrBand{1}{d,c}{2}^{\times 2} \right\} 
	\\
	&
 \left\{ \drawStringOrBand{1}{b,a,d,c}{4}, \drawStringOrBand{1}{b,a}{2}, \drawStringOrBand{1}{d,c}{2} \right\} 
 \\
 \left\{ \drawStringOrBand{1}{b,a,d,c,d,c}{6}, \drawStringOrBand{1}{b,a}{2}\right\} 
    &&
    \left\{ \drawStringOrBand{1}{b,a,b,a,d,c}{6}, \drawStringOrBand{1}{d,c}{2} \right\} 
    \\
 & \left\{ \drawStringOrBand{1}{b,a,b,a,d,c,d,c}{8} \right\} & 
 \\
 & \left\{ \drawStringOrBand{1}{b,a,d,c}{4}^{\times 2} \right\} 
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=2-2, to=3-1]
	\arrow[no head, from=2-2, to=3-3]
	\arrow[no head, from=3-1, to=4-2]
	\arrow["\text{\Cref{ex:resolution_produces_non_minimal_bands}}"', dashed, no head, from=3-1, to=5-2]
	\arrow[no head, from=3-3, to=4-2]
	\arrow[no head, from=4-2, to=5-2]
\end{tikzcd}
\end{equation*}
%
\end{document}

==> sections/Posets/Dim363.tex <==
\documentclass[../main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}

\begin{document}

\begin{equation*}
    \begin{tikzcd}[
execute at end picture={
  \begin{pgfonlayer}{background}
        \coordinate (a-l) at (A.west);
        \coordinate (a-t) at ($(A.north)+(0,0.2)$);
        \coordinate (a-r) at (A.east);
        \coordinate (a-b) at (A.south);
        \coordinate (b-l) at (B.west);
        \coordinate (b-r) at (B.east);
        \coordinate (c-l) at (C.west);
        \coordinate (d-r) at (D.east);
        \coordinate (e-l) at (E.west);
        \coordinate (e-r) at (E.east);
        \coordinate (f-l) at (F.west);
        \coordinate (f-r) at (F.east);
        \coordinate (f-b) at ($(F.south)+(0,-0.2)$);
        \draw[cyan!50!white, line width = 2 pt, dashed] (a-t) to[closed, curve through =
    { (a-r) (b-r) (d-r) (e-r) (f-r) (f-b) (f-l) (e-l) (c-l) (b-l) }] (a-l);
    \end{pgfonlayer}
}
]
	& |[alias=A]|{\left\{ \drawStringOrBand{1}{b,a}{2}^{\times 3}, \drawStringOrBand{1}{d,c}{2}^{\times 3} \right\}} 
	\\
	&
 |[alias=B]|{\left\{ \drawStringOrBand{1}{b,a,d,c}{4}, \drawStringOrBand{1}{b,a}{2}^{\times 2}, \drawStringOrBand{1}{d,c}{2}^{\times 2} \right\}}
 \\
 |[alias=C]|{\left\{ \drawStringOrBand{1}{b,a,d,c,d,c}{6}, \drawStringOrBand{1}{b,a}{2}^{\times 2}, \drawStringOrBand{1}{d,c}{2} \right\}}
    &&
    |[alias=D]|{\left\{ \drawStringOrBand{1}{b,a,b,a,d,c}{6}, \drawStringOrBand{1}{b,a}{2}, \drawStringOrBand{1}{d,c}{2}^{\times 2} \right\}}
    \\
	 \left\{ \drawStringOrBand{1}{b,a,d,c,d,c,d,c}{8}, \drawStringOrBand{1}{b,a}{2}^{\times 2} \right\} 
 &
  |[alias=E]|{\left\{ \drawStringOrBand{1}{b,a,b,a,d,c,d,c}{8}, \drawStringOrBand{1}{b,a}{2}, \drawStringOrBand{1}{d,c}{2} \right\}}
 & 
   \left\{ \drawStringOrBand{1}{b,a,b,a,b,a,d,c}{8}, \drawStringOrBand{1}{d,c}{2}^{\times 2} \right\} 
 \\
 \left\{ \drawStringOrBand{1}{b,a,b,a,d,c,d,c,d,c}{10}, \drawStringOrBand{1}{b,a}{2} \right\} 
 & 
  |[alias=F]|{\left\{ \drawStringOrBand{1}{b,a,d,c}{4}^{\times 2}, \drawStringOrBand{1}{b,a}{2}, \drawStringOrBand{1}{d,c}{2} \right\}}
    & 
 \left\{ \drawStringOrBand{1}{b,a,b,a,b,a,d,c,d,c}{10}, \drawStringOrBand{1}{d,c}{2} \right\} 
 \\
 \left\{ \drawStringOrBand{1}{b,a,d,c,d,c}{6}, \drawStringOrBand{1}{b,a,d,c}{4}, \drawStringOrBand{1}{b,a}{2} \right\} 
 &
 \left\{ \drawStringOrBand{1}{b,a,b,a,b,a,d,c,d,c,d,c}{12} \right\} 
 & 
  \left\{ \drawStringOrBand{1}{b,a,b,a,d,c}{6}, \drawStringOrBand{1}{b,a,d,c}{4}, \drawStringOrBand{1}{d,c}{2} \right\} 
 \\
	\left\{ \drawStringOrBand{1}{b,a,d,c,b,a,d,c,d,c}{10}, \drawStringOrBand{1}{d,c}{2} \right\}
    &
    \left\{ \drawStringOrBand{1}{b,a,b,a,d,c}{6}, \drawStringOrBand{1}{b,a,d,c,d,c}{6} \right\}
    &
     \left\{ \drawStringOrBand{1}{b,a,b,a,d,c,b,a,d,c}{10}, \drawStringOrBand{1}{d,c}{2} \right\}
    \\
	&
  \left\{ \drawStringOrBand{1}{b,a,b,a,d,c,d,c,b,a,d,c}{12} \right\}\\
	&  \left\{ \drawStringOrBand{1}{b,a,b,a,d,c,d,c}{8}, \drawStringOrBand{1}{b,a,d,c}{4} \right\} \\
	&  \left\{ \drawStringOrBand{1}{b,a,d,c}{4}^{\times 3} \right\} 
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=2-2, to=3-1]
	\arrow[no head, from=2-2, to=3-3]
	\arrow[no head, from=3-1, to=4-1]
	\arrow[no head, from=3-1, to=4-2]
	\arrow[no head, from=3-3, to=4-2]
	\arrow[no head, from=3-3, to=4-3]
	\arrow[no head, from=4-1, to=5-1]
    \arrow[no head, from=4-2, to=5-1]
    \arrow[no head, from=4-2, to=5-2]
	\arrow[no head, from=4-2, to=5-3]
	\arrow[no head, from=4-3, to=5-3]
    \arrow[no head, from=5-1, to=6-1]
	\arrow[no head, from=5-1, to=6-2]
	\arrow[no head, from=5-2, to=6-1]
	\arrow[no head, from=5-2, to=6-3]
	\arrow[no head, from=5-3, to=6-2]
    \arrow[no head, from=5-3, to=6-3]
	\arrow[no head, from=6-1, to=7-1]
	\arrow[no head, from=6-1, to=7-2]
	\arrow[no head, from=6-2, to=7-2]
	\arrow[no head, from=6-3, to=7-2]
	\arrow[no head, from=6-3, to=7-3]
	\arrow[no head, from=7-1, to=8-2]
	\arrow[no head, from=7-2, to=8-2]
	\arrow[no head, from=7-3, to=8-2]
	\arrow[no head, from=8-2, to=9-2]
	\arrow[no head, from=9-2, to=10-2]
\end{tikzcd}
\end{equation*}
    
\end{document}

==> sections/Reachings/Reaching.tex <==
\documentclass[../main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}

\begin{document}
\begin{tikzpicture}[scale = 0.65, baseline={([yshift={-\ht\strutbox}]current bounding box.east)}]
    \begin{scope}[name prefix = top-]
        \node[anchor = east] at (-3,1) {$\ast_1$};
        \node[anchor = west] at (3,1) {$\ast_2$};
        \coordinate (L) at (-2,1){};
        \coordinate (R) at (2,1){};
        \coordinate (LL) at (-3,1){};
        \coordinate (RR) at (3,1){};
    \end{scope}
    \begin{scope}[name prefix = mid-]
        \coordinate (L) at (-1,0){};
        \coordinate (R) at (1,0){};
    \end{scope}
    \begin{scope}[name prefix = bot-]
        \node[anchor = east] at (-3,-1) {$\ast_3$};
        \node[anchor = west] at (3,-1) {$\ast_4$};
        \coordinate (L) at (-2,-1){};
        \coordinate (R) at (2,-1){};
        \coordinate (LL) at (-3,-1){};
        \coordinate (RR) at (3,-1){};
    \end{scope}

    \draw[yellow, line width = 0.2cm, rounded corners] (top-LL) -- (top-L) -- ($(mid-L)+(0,0.1)$) -- ($(mid-R)+(0,0.1)$) -- (top-R) -- (top-RR);

    \draw[cyan!50!white, line width = 0.2cm, rounded corners] (bot-LL) -- (bot-L) -- ($(mid-L)+(0,-0.1)$) -- ($(mid-R)+(0,-0.1)$) -- (bot-R) -- (bot-RR);
        
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-L) -- (mid-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-R) -- (mid-R);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-L) -- (bot-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-R) -- (bot-R);

    \draw[snake it] (mid-L) -- (mid-R);
    \draw[snake it] (top-L) -- (top-LL);
    \draw[snake it] (top-R) -- (top-RR);
    \draw[snake it] (bot-L) -- (bot-LL);
    \draw[snake it] (bot-R) -- (bot-RR);
\end{tikzpicture}
\end{document}

==> sections/Reachings/Resolution.tex <==
\documentclass[../main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}

\begin{document}
\begin{tikzpicture}[scale = 0.65, baseline={([yshift={-\ht\strutbox}]current bounding box.east)}]
    \begin{scope}[name prefix = top-]
        \node[anchor = east] at (-3,1) {$\ast_1$};
        \node[anchor = west] at (3,1) {$\ast_2$};
        \coordinate (L) at (-2,1){};
        \coordinate (R) at (2,1){};
        \coordinate (LL) at (-3,1){};
        \coordinate (RR) at (3,1){};
    \end{scope}
    \begin{scope}[name prefix = mid-]
        \coordinate (L) at (-1,0){};
        \coordinate (R) at (1,0){};
    \end{scope}
    \begin{scope}[name prefix = bot-]
        \node[anchor = east] at (-3,-1) {$\ast_3$};
        \node[anchor = west] at (3,-1) {$\ast_4$};
        \coordinate (L) at (-2,-1){};
        \coordinate (R) at (2,-1){};
        \coordinate (LL) at (-3,-1){};
        \coordinate (RR) at (3,-1){};
    \end{scope}

    \draw[yellow, line width = 0.2cm, rounded corners] (top-LL) -- (top-L) -- ($(mid-L)+(0,0.1)$) -- ($(mid-R)+(0,0.1)$) -- (bot-R) -- (bot-RR);

    \draw[cyan!50!white, line width = 0.2cm, rounded corners] (bot-LL) -- (bot-L) -- ($(mid-L)+(0,-0.1)$) -- ($(mid-R)+(0,-0.1)$) -- (top-R) -- (top-RR);
        
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-L) -- (mid-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-R) -- (mid-R);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-L) -- (bot-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-R) -- (bot-R);

    \draw[snake it] (mid-L) -- (mid-R);
    \draw[snake it] (top-L) -- (top-LL);
    \draw[snake it] (top-R) -- (top-RR);
    \draw[snake it] (bot-L) -- (bot-LL);
    \draw[snake it] (bot-R) -- (bot-RR);
\end{tikzpicture}
\end{document}

==> sections/Reachings/StringBand.tex <==
\documentclass[../main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}

\begin{document}
\begin{tikzpicture}[scale = 0.65, baseline={([yshift={-\ht\strutbox}]current bounding box.east)}]
    \begin{scope}[name prefix = top-]
        \coordinate (L) at (-2,1){};
        \coordinate (R) at (2,1){};
    \end{scope}
    \begin{scope}[name prefix = mid-]
        \coordinate (L) at (-1,0){};
        \coordinate (R) at (1,0){};
    \end{scope}
    \begin{scope}[name prefix = bot-]
        \coordinate (L) at (-2,-1){};
        \coordinate (R) at (2,-1){};
        \coordinate (LL) at (-3,-1){};
        \coordinate (RR) at (3,-1){};
    \end{scope}

    \draw[yellow, line width = 0.2cm, rounded corners]  ($(mid-L)+(0,0.1)$) to[out=45,in=135] ($(mid-R)+(0,0.1)$) -- (top-R) to[out=135,in=45] (top-L) -- cycle;

    \draw[cyan!50!white, line width = 0.2cm, rounded corners] (bot-LL) -- (bot-L) -- ($(mid-L)+(0,-0.1)$) to[out=315,in=225] ($(mid-R)+(0,-0.1)$) -- (bot-R) -- (bot-RR);
        
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-L) -- (mid-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-R) -- (mid-R);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-L) -- (bot-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-R) -- (bot-R);

    \draw[snake it] (mid-L) to[out=45,in=135] (mid-R);
    \draw[snake it] (mid-L) to[out=315,in=225] (mid-R);
    \draw[snake it] (top-L) to[out=45,in=135] (top-R);
    \draw[snake it] (bot-L) -- (bot-LL);
    \draw[snake it] (bot-R) -- (bot-RR);
    
    \node at (0,1) {$\rho_\text{red}$};
    \node at (0,-1) {$\rho$};
    
\end{tikzpicture}
\end{document}

==> sections/Reachings/StringBandRes.tex <==
\documentclass[../main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}

\begin{document}
\begin{tikzpicture}[scale = 0.65, baseline={([yshift={-\ht\strutbox}]current bounding box.east)}]
    \begin{scope}[name prefix = top-]
        \coordinate (L) at (-2,1){};
        \coordinate (R) at (2,1){};
    \end{scope}
    \begin{scope}[name prefix = mid-]
        \coordinate (L) at (-1,0){};
        \coordinate (R) at (1,0){};
    \end{scope}
    \begin{scope}[name prefix = bot-]
        \coordinate (L) at (-2,-1){};
        \coordinate (R) at (2,-1){};
        \coordinate (LL) at (-3,-1){};
        \coordinate (RR) at (3,-1){};
    \end{scope}

    \draw[cyan!50!white, line width = 0.2cm, rounded corners] (bot-LL) -- (bot-L) -- ($(mid-L)+(0,-0.2)$) to[out=315,in=225] ($(mid-R)+(0,-0.2)$) -- (top-R) to[out=135,in=45] (top-L) -- ($(mid-L)+(0,0.2)$) to[out=45,in=135] ($(mid-R)+(0,0.2)$) -- (bot-R) -- (bot-RR);
        
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-L) -- (mid-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-R) -- (mid-R);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-L) -- (bot-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-R) -- (bot-R);

    \draw[snake it] (mid-L) to[out=45,in=135] (mid-R);
    \draw[snake it] (mid-L) to[out=315,in=225] (mid-R);
    \draw[snake it] (top-L) to[out=45,in=135] (top-R);
    \draw[snake it] (bot-L) -- (bot-LL);
    \draw[snake it] (bot-R) -- (bot-RR);
    
    \node at (0,1) {$\rho_\text{red}$};
    \node at (0,-1) {$\rho$};
\end{tikzpicture}
\end{document}

==> sections/Reachings/SwingingArms.tex <==
\documentclass[../main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}

\begin{document}

\begin{tikzpicture}[scale = 0.65, baseline={([yshift={-\ht\strutbox}]current bounding box.east)}]
    \begin{scope}[name prefix = top-]
        \node at (0,2) {$C'$};
        \coordinate (L) at (-2,2){};
        \coordinate (R) at (2,2){};
        \coordinate (LL) at (-3,2){};
        \coordinate (RR) at (3,2){};
    \end{scope}
    \begin{scope}[name prefix = mid-top-]
        \coordinate (L) at (-1,1){};
        \coordinate (R) at (1,1){};
    \end{scope}
    \begin{scope}[name prefix = mid-bot-]
        \coordinate (L) at (-1,0){};
        \coordinate (R) at (1,0){};
    \end{scope}
    \begin{scope}[name prefix = bot-]
        \node at (0,-1) {$C$};
        \coordinate (L) at (-2,-1){};
        \coordinate (R) at (2,-1){};
        \coordinate (LL) at (-3,-1){};
        \coordinate (RR) at (3,-1){};
    \end{scope}
    
    \draw[yellow, line width = 0.2cm, rounded corners] (top-LL) -- (top-L) -- (mid-top-L);
    
    \draw[cyan!50!white, line width = 0.2cm, rounded corners] (mid-bot-R) -- (bot-R) -- (bot-RR);
        
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-L) -- (mid-top-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-bot-R) -- (bot-R);

    \draw[snake it] (mid-top-L) -- (mid-top-R);
    \draw[snake it] (mid-bot-L) -- (mid-bot-R);
    \draw[snake it] (top-L) -- (top-LL);
    \draw[snake it] (bot-R) -- (bot-RR);
\end{tikzpicture}

\end{document}

==> sections/Reachings/TwoBands.tex <==
\documentclass[../main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}

\begin{document}
\begin{tikzpicture}[scale = 0.65, baseline={([yshift={-\ht\strutbox}]current bounding box.east)}]
    \begin{scope}[name prefix = top-]
        \coordinate (L) at (-2,1){};
        \coordinate (R) at (2,1){};
    \end{scope}
    \begin{scope}[name prefix = mid-]
        \coordinate (L) at (-1,0){};
        \coordinate (R) at (1,0){};
    \end{scope}
    \begin{scope}[name prefix = bot-]
        \coordinate (L) at (-2,-1){};
        \coordinate (R) at (2,-1){};
    \end{scope}

    \draw[yellow, line width = 0.2cm, rounded corners]  ($(mid-L)+(0,0.1)$) to[out=45,in=135] ($(mid-R)+(0,0.1)$) -- (top-R) to[out=135,in=45] (top-L) -- cycle;

    \draw[cyan!50!white, line width = 0.2cm, rounded corners] ($(mid-L)+(0,-0.1)$) to[out=315,in=225] ($(mid-R)+(0,-0.1)$) -- (bot-R) to[out=225,in=315] (bot-L) -- cycle;
        
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-L) -- (mid-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-R) -- (mid-R);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-L) -- (bot-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-R) -- (bot-R);

    \draw[snake it] (mid-L) to[out=45,in=135] (mid-R);
    \draw[snake it] (mid-L) to[out=315,in=225] (mid-R);
    \draw[snake it] (top-L) to[out=45,in=135] (top-R);
    \draw[snake it] (bot-L) to[out=315,in=225] (bot-R);
        
    \node at (0,1) {$\rho'_\text{red}$};
    \node at (0,-1) {$\rho_\text{red}$};
\end{tikzpicture}
\end{document}

==> sections/Reachings/TwoBandsRes.tex <==
\documentclass[../main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}

\begin{document}
\begin{tikzpicture}[scale = 0.65, baseline={([yshift={-\ht\strutbox}]current bounding box.east)}]
    \begin{scope}[name prefix = top-]
        \coordinate (L) at (-2,1){};
        \coordinate (R) at (2,1){};
    \end{scope}
    \begin{scope}[name prefix = mid-]
        \coordinate (L) at (-1,0){};
        \coordinate (R) at (1,0){};
    \end{scope}
    \begin{scope}[name prefix = bot-]
        \coordinate (L) at (-2,-1){};
        \coordinate (R) at (2,-1){};
    \end{scope}

    \draw[cyan!50!white, line width = 0.2cm, rounded corners]  ($(mid-L)+(0,0.2)$) to[out=45,in=135] ($(mid-R)+(0,0.2)$) -- (bot-R) to[out=225,in=315] (bot-L) -- ($(mid-L)+(0,-0.2)$) to[out=315,in=225] ($(mid-R)+(0,-0.2)$) -- (top-R) to[out=135,in=45] (top-L) -- cycle;
        
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-L) -- (mid-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-R) -- (mid-R);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-L) -- (bot-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-R) -- (bot-R);

    \draw[snake it] (mid-L) to[out=45,in=135] (mid-R);
    \draw[snake it] (mid-L) to[out=315,in=225] (mid-R);
    \draw[snake it] (top-L) to[out=45,in=135] (top-R);
    \draw[snake it] (bot-L) to[out=315,in=225] (bot-R);
        
    \node at (0,1) {$\rho'_\text{red}$};
    \node at (0,-1) {$\rho_\text{red}$};
\end{tikzpicture}
\end{document}

==> sections/Reachings/TwoStrings.tex <==
\documentclass[../main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}

\begin{document}
\begin{tikzpicture}[scale = 0.65, baseline={([yshift={-\ht\strutbox}]current bounding box.east)}]
    \begin{scope}[name prefix = top-]
        \coordinate (L) at (-2,1){};
        \coordinate (R) at (2,1){};
        \coordinate (LL) at (-3,1){};
        \coordinate (RR) at (3,1){};
    \end{scope}
    \begin{scope}[name prefix = mid-]
        \coordinate (L) at (-1,0){};
        \coordinate (R) at (1,0){};
    \end{scope}
    \begin{scope}[name prefix = bot-]
        \coordinate (L) at (-2,-1){};
        \coordinate (R) at (2,-1){};
        \coordinate (LL) at (-3,-1){};
        \coordinate (RR) at (3,-1){};
    \end{scope}

    \draw[yellow, line width = 0.2cm, rounded corners] (top-LL) -- (top-L) -- ($(mid-L)+(0,0.1)$) -- ($(mid-R)+(0,0.1)$) -- (top-R) -- (top-RR);

    \draw[cyan!50!white, line width = 0.2cm, rounded corners] (bot-LL) -- (bot-L) -- ($(mid-L)+(0,-0.1)$) -- ($(mid-R)+(0,-0.1)$) -- (bot-R) -- (bot-RR);
        
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-L) -- (mid-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-R) -- (mid-R);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-L) -- (bot-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-R) -- (bot-R);

    \draw[snake it] (mid-L) -- (mid-R);
    \draw[snake it] (top-L) -- (top-LL);
    \draw[snake it] (top-R) -- (top-RR);
    \draw[snake it] (bot-L) -- (bot-LL);
    \draw[snake it] (bot-R) -- (bot-RR);
\end{tikzpicture}
\end{document}

==> sections/Reachings/TwoStringsRes.tex <==
\documentclass[../main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}

\begin{document}
\begin{tikzpicture}[scale = 0.65, baseline={([yshift={-\ht\strutbox}]current bounding box.east)}]
    \begin{scope}[name prefix = top-]
        \coordinate (L) at (-2,1){};
        \coordinate (R) at (2,1){};
        \coordinate (LL) at (-3,1){};
        \coordinate (RR) at (3,1){};
    \end{scope}
    \begin{scope}[name prefix = mid-]
        \coordinate (L) at (-1,0){};
        \coordinate (R) at (1,0){};
    \end{scope}
    \begin{scope}[name prefix = bot-]
        \coordinate (L) at (-2,-1){};
        \coordinate (R) at (2,-1){};
        \coordinate (LL) at (-3,-1){};
        \coordinate (RR) at (3,-1){};
    \end{scope}

    \draw[yellow, line width = 0.2cm, rounded corners] (top-LL) -- (top-L) -- ($(mid-L)+(0,0.1)$) -- ($(mid-R)+(0,0.1)$) -- (bot-R) -- (bot-RR);

    \draw[cyan!50!white, line width = 0.2cm, rounded corners] (bot-LL) -- (bot-L) -- ($(mid-L)+(0,-0.1)$) -- ($(mid-R)+(0,-0.1)$) -- (top-R) -- (top-RR);
        
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-L) -- (mid-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-R) -- (mid-R);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-L) -- (bot-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-R) -- (bot-R);

    \draw[snake it] (mid-L) -- (mid-R);
    \draw[snake it] (top-L) -- (top-LL);
    \draw[snake it] (top-R) -- (top-RR);
    \draw[snake it] (bot-L) -- (bot-LL);
    \draw[snake it] (bot-R) -- (bot-RR);
\end{tikzpicture}
\end{document}

==> sections/Tikz/AutoReaching.tex <==
\documentclass[../main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}

\begin{document}
\begin{tikzpicture}[scale = 0.5]

    \draw[|-|] (0,2) -- (4,2);  
    \draw[|-|] (4,2) -- (8,2);
    \draw[|-|] (8,2) -- (12,2);
    \draw[|-|] (12,2) -- (15,2);
    \draw[|-|] (4,0) -- (8,0);
    \draw[|-|] (8,0) -- (15,0);
    \draw[|-|] (15,0) -- (19,0);
        
    \fill[pattern color = cyan!50!black, pattern = horizontal lines] (0,2) -- (4,2) -- (8,0) -- (4,0) -- cycle;
    \fill[pattern color = yellow!80!black, pattern = vertical lines] (4,0) -- (4,2) -- (8,2) -- (8,0) -- cycle;
    
    \node[anchor = east] at (0,2) {$C[i,j]$};
    \node[anchor = west] at (19,0) {$C[i',j']$};
    \node[anchor = south] at (2,2) {$C[i,i']$};
    \node[anchor = south, color = yellow!50!black] at (6,2) {$\boldsymbol{C[i,i']}$};
    \node[anchor = north, color = cyan!50!black] at (6,0) {$\boldsymbol{C[i,i']}$};
    \node[anchor = south] at (13.5,2) {$C[i,i+r]$};
    \node[] at (10,1) {$\dots$};
    
\end{tikzpicture}
\end{document}

==> sections/Tikz/Gluing_self_intersection.tex <==
\documentclass[../main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}

\begin{document}
\begin{tikzpicture}[scale = 0.5]
    
    \draw[red!50!white, line width = 0.2cm] (0,4) -- (8,4);
    \centerarc[red!50!white, line width = 0.2cm](0,2)(90:270:2);
    \centerarc[red!50!white, line width = 0.2cm](8,2)(-90:90:2);
    \draw[yellow, line width = 0.2cm] ($(0,0)+(0,0.2cm)$) -- ($(6,0)+(0,0.2cm)$);
    \draw[cyan!50!white, line width = 0.2cm] ($(2,0)+(0,-0.2cm)$) -- ($(8,0)+(0,-0.2cm)$); 
    
    \node[] at (4,-2) {$\wA_{m-1}$};
    \node[anchor = south, color = red!50!black] at ($(4,4)+(0,0.1cm)$) {$\boldsymbol{r}$};
    \node[anchor = south, color = yellow!50!black] at ($(3,0)+(0,0.2cm)$) {$\boldsymbol{\ell}$};
    \node[anchor = north, color = cyan!50!black] at ($(5,0)+(0,-0.2cm)$) {$\boldsymbol{\ell'}$};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1ex}]
  (0,0) -- (2,0) node[midway,yshift=-1.2em]{$\alpha$};
    
    \draw[|-|] (0,0) -- (2,0);  
    \draw[|-|] (2,0) -- (4,0);  
    \draw[|-|] (4,0) -- (6,0);  
    \draw[|-|] (6,0) -- (8,0); 
    \draw[] (0,4) -- (8,4);
    
    \centerarc[](0,2)(90:270:2);
    \centerarc[](8,2)(-90:90:2);
    
    \draw[->>] (11,2) -- (14,2);
    
    \centerarc[red!50!white, line width = 0.2cm](17,2)(0:360:2);
    
    \node[] at (19,2) {$\bullet$};
    \centerarc[](17,2)(0:360:2);
    \centerarc[](20,2)(0:360:1);
    
    \node[anchor = south, color = red!50!black] at (17,4) {$\boldsymbol{\overline{r}}$};
    \node[anchor = south] at (20,3) {$\overline{\alpha}$};
    \node[] at (19,-2) {$\wA_L$};
    
\end{tikzpicture}

\end{document}

==> sections/Tikz/Hom.tex <==
\documentclass[../main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}

\begin{document}
\begin{tikzpicture}[scale = 0.65, baseline={([yshift={-\ht\strutbox}]current bounding box.east)}]
    \begin{scope}[name prefix = top-]
        \coordinate (L) at (-2,2){};
        \coordinate (R) at (2,2){};
        \coordinate (LL) at (-3,2){};
        \coordinate (RR) at (3,2){};
    \end{scope}
    \begin{scope}[name prefix = mid-top-]
        \coordinate (L) at (-1,1){};
        \coordinate (R) at (1,1){};
    \end{scope}
    \begin{scope}[name prefix = mid-bot-]
        \coordinate (L) at (-1,0){};
        \coordinate (R) at (1,0){};
    \end{scope}
    \begin{scope}[name prefix = bot-]
        \coordinate (L) at (-2,-1){};
        \coordinate (R) at (2,-1){};
        \coordinate (LL) at (-3,-1){};
        \coordinate (RR) at (3,-1){};
    \end{scope}
    
    \node[anchor = south] at (0,2) {$C'$};
    \node[anchor = north] at (0,-1) {$C$};
    
    \node[anchor = south, color = cyan!50!black] at (0,1) {$\boldsymbol{\rho_C'}$};
    \node[anchor = north, color = cyan!50!black] at (0,0) {$\boldsymbol{\rho_{C}}$};

    \draw[cyan!50!white, line width = 0.2cm, rounded corners] (mid-top-L) -- (mid-top-R);
    \draw[cyan!50!white, line width = 0.2cm, rounded corners] (mid-bot-L) -- (mid-bot-R);

    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-L) -- (mid-top-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (top-R) -- (mid-top-R);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-bot-L) -- (bot-L);
    \draw[->, shorten <=0.1cm, shorten >=0.1cm] (mid-bot-R) -- (bot-R);

    \draw[snake it] (mid-top-L) -- (mid-top-R);
    \draw[snake it] (mid-bot-L) -- (mid-bot-R);
    \draw[snake it] (top-L) -- (top-LL);
    \draw[snake it] (top-R) -- (top-RR);
    \draw[snake it] (bot-L) -- (bot-LL);
    \draw[snake it] (bot-R) -- (bot-RR);
\end{tikzpicture}
\end{document}
